The Shape Dependence of Vainshtein Screening in the Cosmic Matter Bispectrum

One of the most pressing questions in modified gravity is how deviations from general relativity can manifest in upcoming galaxy surveys. This is especially relevant for theories exhibiting Vainshtein screening, where such deviations are efficiently suppressed within a (typically large) Vainshtein radius. However, Vainshtein screening is known to be shape dependent: it is most effective around spherical sources, weaker around cylindrical objects and completely absent for planar sources. The Cosmic Web therefore offers a testing ground, as it displays many shapes in the form of clusters, filaments and walls. In this work, we explicitly derive the signature of the shape dependence of Vainshtein screening on the matter bispectrum, by considering a cubic Galileon model with a conformal coupling to matter and a cosmological constant. We perform a second order perturbative analysis, deriving analytic, integral expressions for the bispectrum, which we integrate using hi_class. We find that the shape dependence of Vainshtein screening enters the bispectrum with a unique scale-factor dependence of $\propto a^{3/2}$. The magnitude of the effect today is up to 2 % for a model whose linear growth rate deviates up to 5 % from $\Lambda$CDM.

==> bispectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1907){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1078,3538){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(1210,4599){\makebox(0,0){\strut{}$9$}}%
      \put(1466,4599){\makebox(0,0){\strut{}$8$}}%
      \put(1752,4599){\makebox(0,0){\strut{}$7$}}%
      \put(2076,4599){\makebox(0,0){\strut{}$6$}}%
      \put(2451,4599){\makebox(0,0){\strut{}$5$}}%
      \put(2894,4599){\makebox(0,0){\strut{}$4$}}%
      \put(3436,4599){\makebox(0,0){\strut{}$3$}}%
      \put(4134,4599){\makebox(0,0){\strut{}$2$}}%
      \put(5119,4599){\makebox(0,0){\strut{}$1$}}%
      \put(6803,4599){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{B}^{\rm (Gal)}/\mathcal{B}^{(\Lambda)}-1$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$a$}}%
      \put(4006,4929){\makebox(0,0){\strut{}$z$}}%
      \csname LTb\endcsname%%
      \put(1804,4143){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(1804,3923){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(1804,3703){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(1804,3483){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(1804,3263){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bispectrum}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> curly_B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1079){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-4}$}}%
      \put(1078,2486){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-3}$}}%
      \put(1078,3893){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-2}$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(1210,4599){\makebox(0,0){\strut{}$9$}}%
      \put(1466,4599){\makebox(0,0){\strut{}$8$}}%
      \put(1752,4599){\makebox(0,0){\strut{}$7$}}%
      \put(2076,4599){\makebox(0,0){\strut{}$6$}}%
      \put(2451,4599){\makebox(0,0){\strut{}$5$}}%
      \put(2894,4599){\makebox(0,0){\strut{}$4$}}%
      \put(3436,4599){\makebox(0,0){\strut{}$3$}}%
      \put(4134,4599){\makebox(0,0){\strut{}$2$}}%
      \put(5119,4599){\makebox(0,0){\strut{}$1$}}%
      \put(6803,4599){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{B}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$a$}}%
      \put(4006,4929){\makebox(0,0){\strut{}$z$}}%
      \csname LTb\endcsname%%
      \put(1870,4143){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(1870,3923){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(1870,3703){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(1870,3483){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(1870,3263){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4525,4096){\makebox(0,0)[r]{\strut{}$-\mathcal{B}_\pi$}}%
      \csname LTb\endcsname%%
      \put(4525,3876){\makebox(0,0)[r]{\strut{}$\mathcal{B}_{GR}^{\rm (Gal)}-\mathcal{B}_{GR}^{(\Lambda)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{curly_B}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> growth_decay.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-9}$}}%
      \put(1078,1161){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-8}$}}%
      \put(1078,1618){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-7}$}}%
      \put(1078,2076){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-6}$}}%
      \put(1078,2533){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-5}$}}%
      \put(1078,2990){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-4}$}}%
      \put(1078,3447){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-3}$}}%
      \put(1078,3905){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-2}$}}%
      \put(1078,4362){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{-1}$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$1\mathrm{e}{0}$}}%
      \put(1595,484){\makebox(0,0){\strut{}$1\mathrm{e}{-3}$}}%
      \put(3331,484){\makebox(0,0){\strut{}$1\mathrm{e}{-2}$}}%
      \put(5067,484){\makebox(0,0){\strut{}$1\mathrm{e}{-1}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1\mathrm{e}{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$D_1(a)$, $D_2(a)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$a$}}%
      \csname LTb\endcsname%%
      \put(5816,2871){\makebox(0,0)[r]{\strut{}$D_1$}}%
      \csname LTb\endcsname%%
      \put(5816,2651){\makebox(0,0)[r]{\strut{}$D_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{growth_decay}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> growth_function.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,767){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1078,4316){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(1210,4599){\makebox(0,0){\strut{}$9$}}%
      \put(1466,4599){\makebox(0,0){\strut{}$8$}}%
      \put(1752,4599){\makebox(0,0){\strut{}$7$}}%
      \put(2076,4599){\makebox(0,0){\strut{}$6$}}%
      \put(2451,4599){\makebox(0,0){\strut{}$5$}}%
      \put(2894,4599){\makebox(0,0){\strut{}$4$}}%
      \put(3436,4599){\makebox(0,0){\strut{}$3$}}%
      \put(4134,4599){\makebox(0,0){\strut{}$2$}}%
      \put(5119,4599){\makebox(0,0){\strut{}$1$}}%
      \put(6803,4599){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$f^{\rm (Gal)}/f^{(\Lambda)}-1$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$a$}}%
      \put(4006,4929){\makebox(0,0){\strut{}$z$}}%
      \csname LTb\endcsname%%
      \put(2002,4143){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(2002,3923){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(2002,3703){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(2002,3483){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(2002,3263){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{growth_function}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> perturbation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,1161){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,1618){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2533){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,2990){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(814,3447){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,3905){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \put(814,4362){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$2.1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$a$}}%
      \csname LTb\endcsname%%
      \put(1738,1757){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(1738,1537){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(1738,1317){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(1738,1097){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(1738,877){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> red_bispec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(948,594){\makebox(0,0)[r]{\strut{}$-0.018$}}%
      \put(948,1027){\makebox(0,0)[r]{\strut{}$-0.016$}}%
      \put(948,1460){\makebox(0,0)[r]{\strut{}$-0.014$}}%
      \put(948,1892){\makebox(0,0)[r]{\strut{}$-0.012$}}%
      \put(948,2325){\makebox(0,0)[r]{\strut{}$-0.01$}}%
      \put(948,2758){\makebox(0,0)[r]{\strut{}$-0.008$}}%
      \put(948,3191){\makebox(0,0)[r]{\strut{}$-0.006$}}%
      \put(948,3623){\makebox(0,0)[r]{\strut{}$-0.004$}}%
      \put(948,4056){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(948,4489){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1211,374){\makebox(0,0){\strut{}$-1$}}%
      \put(1865,374){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2520,374){\makebox(0,0){\strut{}$0$}}%
      \put(3174,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3828,374){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(68,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$Q^{\rm (Gal)}/Q^{(\Lambda)}-1$}}}%
      \put(2519,154){\makebox(0,0){\strut{}$\mu_{12}$}}%
      \put(2519,4709){\makebox(0,0){\strut{}$(a)$: $k_1=k_2=\SI{0.1}{Mpc/h}$}}%
      \csname LTb\endcsname%%
      \put(2972,1647){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(2972,1427){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(2972,1207){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(2972,987){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(2972,767){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3828,594){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,1027){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,1460){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,1892){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,2325){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,2758){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,3191){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,3623){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,4056){\makebox(0,0)[r]{\strut{}}}%
      \put(3828,4489){\makebox(0,0)[r]{\strut{}}}%
      \put(4091,374){\makebox(0,0){\strut{}$-1$}}%
      \put(4745,374){\makebox(0,0){\strut{}$-0.5$}}%
      \put(5400,374){\makebox(0,0){\strut{}$0$}}%
      \put(6054,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(6708,374){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5399,154){\makebox(0,0){\strut{}$\mu_{12}$}}%
      \put(5399,4709){\makebox(0,0){\strut{}$(b)$: $k_1=2\times k_2=\SI{0.1}{Mpc/h}$}}%
      \csname LTb\endcsname%%
      \put(5852,1647){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(5852,1427){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(5852,1207){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(5852,987){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(5852,767){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{red_bispec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> w_eff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,767){\makebox(0,0)[r]{\strut{}$-0.25$}}%
      \put(1078,1477){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(1078,2187){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(1078,2896){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1078,3606){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1078,4316){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4360,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(2364,4599){\makebox(0,0){\strut{}0.5}}%
      \put(3930,4599){\makebox(0,0){\strut{}0.3}}%
      \put(4807,4599){\makebox(0,0){\strut{}0.2}}%
      \put(5759,4599){\makebox(0,0){\strut{}0.1}}%
      \put(6803,4599){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$w_{\text{eff}}(a)+1$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$a$}}%
      \put(4006,4929){\makebox(0,0){\strut{}$z$}}%
      \csname LTb\endcsname%%
      \put(5816,1820){\makebox(0,0)[r]{\strut{}Gal 1}}%
      \csname LTb\endcsname%%
      \put(5816,1600){\makebox(0,0)[r]{\strut{}Gal 2}}%
      \csname LTb\endcsname%%
      \put(5816,1380){\makebox(0,0)[r]{\strut{}Gal 3}}%
      \csname LTb\endcsname%%
      \put(5816,1160){\makebox(0,0)[r]{\strut{}Gal 4}}%
      \csname LTb\endcsname%%
      \put(5816,940){\makebox(0,0)[r]{\strut{}Gal 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{w_eff}}%
    \gplfronttext
  \end{picture}%
\endgroup

